Properties and applications of a predicted population of runaway He-sdO/B stars ejected from single degenerate He-donor SNe

This study builds on previous works, producing the most extensive prediction of the properties of such a hypothetical population to date, taking into account both Chandrasekhar and non-Chandrasekhar mass events. These results are then used to define criteria for membership of this population and characterise putative subpopulations This study contains 6x10^6 individual ejection trajectories out of the Galactic plane calculated with the stellar kinematics framework SHyRT, which are analysed with regard to their bulk observational properties. These are then put into context with the only previously identified population member US\,708 and applied to a number of other possible candidate objects. We find that two additional previously observed objects possess properties to warrant a designation as candidate objects. Characterisation of these object with respect to the predicted population finds all of them to be extreme in at least one astrometric observable. We find that current observations support a Galactic SN rate on the order of ~3x10^-7/yr to ~2x10^-6/yr, three orders of magnitude below the inferred Galactic SN Ia rate and two orders of magnitude below the formation rate of predicted He-donor progenitors. The number of currently observed population members suggests that the He-donor scenariois not a dominant contributor to the number of observed SNe Ia. However, we find that, even at the low event rate suggested, the majority of possibly detectable population members is still undetected. The extreme nature of current population members suggests that a still larger number of objects has simply evaded detection up to this point, hinting at a higher contribution than is currently supported by observation. - abridged -

==> M-T-diagram-M14-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1622,3628){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2792){\rotatebox{-270}{\makebox(0,0){\strut{}N}}}%
      \put(2891,154){\makebox(0,0){\strut{}bolometric apparent magnitude $m_\mathrm{Bol}$}}%
      \csname LTb\endcsname%%
      \put(2134,4708){\makebox(0,0)[r]{\strut{}average}}%
      \csname LTb\endcsname%%
      \put(2134,4488){\makebox(0,0)[r]{\strut{}minimum}}%
      \csname LTb\endcsname%%
      \put(2134,4268){\makebox(0,0)[r]{\strut{}maximum}}%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1833){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2962){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,4092){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,484){\makebox(0,0){\strut{}$12$}}%
      \put(1636,484){\makebox(0,0){\strut{}$14$}}%
      \put(2194,484){\makebox(0,0){\strut{}$16$}}%
      \put(2752,484){\makebox(0,0){\strut{}$18$}}%
      \put(3310,484){\makebox(0,0){\strut{}$20$}}%
      \put(3868,484){\makebox(0,0){\strut{}$22$}}%
      \put(4426,484){\makebox(0,0){\strut{}$24$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6836,3628){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,2792){\rotatebox{-270}{\makebox(0,0){\strut{}$T_\mathrm{eff}$ [K]}}}%
      \put(8059,154){\makebox(0,0){\strut{}$M_\mathrm{\ast,run}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(8820,1317){\makebox(0,0)[r]{\strut{}average}}%
      \csname LTb\endcsname%%
      \put(8820,1097){\makebox(0,0)[r]{\strut{}minimum}}%
      \csname LTb\endcsname%%
      \put(8820,877){\makebox(0,0)[r]{\strut{}maximum}}%
      \csname LTb\endcsname%%
      \put(6180,704){\makebox(0,0)[r]{\strut{}$20000$}}%
      \put(6180,1539){\makebox(0,0)[r]{\strut{}$30000$}}%
      \put(6180,2375){\makebox(0,0)[r]{\strut{}$40000$}}%
      \put(6180,3210){\makebox(0,0)[r]{\strut{}$50000$}}%
      \put(6180,4046){\makebox(0,0)[r]{\strut{}$60000$}}%
      \put(6180,4881){\makebox(0,0)[r]{\strut{}$70000$}}%
      \put(6312,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(7011,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(7710,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(8409,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(9108,484){\makebox(0,0){\strut{}$1$}}%
      \put(9807,484){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(6487,3143){\makebox(0,0)[l]{\strut{}US708}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={255.10bp}]{M-T-diagram-M14-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PM-14-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(341,2728){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2900,594){\makebox(0,0){\strut{}PM [$\mathrm{mas}\,\mathrm{yr}^{-1}$]}}%
      \csname LTb\endcsname%%
      \put(2002,393){\makebox(0,0)[r]{\strut{}\small{$D<25\mkpc$}}}%
      \csname LTb\endcsname%%
      \put(2002,173){\makebox(0,0)[r]{\strut{}\small{$D<20\mkpc$}}}%
      \csname LTb\endcsname%%
      \put(3200,393){\makebox(0,0)[r]{\strut{}\small{$D<15\mkpc$}}}%
      \csname LTb\endcsname%%
      \put(3200,173){\makebox(0,0)[r]{\strut{}\small{$D<10\mkpc$}}}%
      \csname LTb\endcsname%%
      \put(4398,393){\makebox(0,0)[r]{\strut{}\small{$D<5\mkpc$}}}%
      \csname LTb\endcsname%%
      \put(1078,1180){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1959){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2738){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,3517){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,4296){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(2296,924){\makebox(0,0){\strut{}$10$}}%
      \put(3850,924){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(2029,1461){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708 and J2050}}}%
      \put(4380,2412){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={226.70bp}]{PM-14-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RV-all-masses-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(375,10983){\makebox(0,0){\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,10445){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2834,9224){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(946,9774){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,10043){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,10311){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,10580){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,10848){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,11117){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,9554){\makebox(0,0){\strut{}$-1000$}}%
      \put(1781,9554){\makebox(0,0){\strut{}$-500$}}%
      \put(2483,9554){\makebox(0,0){\strut{}$0$}}%
      \put(3186,9554){\makebox(0,0){\strut{}$500$}}%
      \put(3888,9554){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,9554){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3912,10311){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2371,10311){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1908,10311){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(375,8716){\makebox(0,0){\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,8178){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2834,6956){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(946,7506){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,7775){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,8044){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,8312){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,8581){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,8850){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,7286){\makebox(0,0){\strut{}$-1000$}}%
      \put(1781,7286){\makebox(0,0){\strut{}$-500$}}%
      \put(2483,7286){\makebox(0,0){\strut{}$0$}}%
      \put(3186,7286){\makebox(0,0){\strut{}$500$}}%
      \put(3888,7286){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,7286){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3912,8044){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2371,8044){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1908,8044){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,6448){\makebox(0,0){\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,5910){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2768,4689){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(814,5239){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,5575){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,5911){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,6246){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(814,6582){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,5019){\makebox(0,0){\strut{}$-1000$}}%
      \put(1675,5019){\makebox(0,0){\strut{}$-500$}}%
      \put(2404,5019){\makebox(0,0){\strut{}$0$}}%
      \put(3133,5019){\makebox(0,0){\strut{}$500$}}%
      \put(3862,5019){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,5019){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3887,5776){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2287,5776){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1808,5776){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,4181){\makebox(0,0){\strut{}(D)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3643){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2768,2421){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(814,2971){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,3307){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,3643){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,3979){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(814,4315){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,2751){\makebox(0,0){\strut{}$-1000$}}%
      \put(1675,2751){\makebox(0,0){\strut{}$-500$}}%
      \put(2404,2751){\makebox(0,0){\strut{}$0$}}%
      \put(3133,2751){\makebox(0,0){\strut{}$500$}}%
      \put(3862,2751){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,2751){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3887,3509){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2287,3509){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1808,3509){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2178,2094){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.2\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1874){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.3\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1654){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.4\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1434){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.5\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1214){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.6\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,994){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.7\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,774){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.8\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,554){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.9\Msun$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={566.90bp}]{RV-all-masses-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RV-all-masses-pop-II-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,10983){\makebox(0,0){\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,10445){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2768,9224){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(814,9774){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,9966){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,10158){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,10350){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,10541){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,10733){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,10925){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(814,11117){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,9554){\makebox(0,0){\strut{}$-1000$}}%
      \put(1675,9554){\makebox(0,0){\strut{}$-500$}}%
      \put(2404,9554){\makebox(0,0){\strut{}$0$}}%
      \put(3133,9554){\makebox(0,0){\strut{}$500$}}%
      \put(3862,9554){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,9554){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3887,10311){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2287,10311){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1808,10311){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,8716){\makebox(0,0){\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,8178){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2768,6956){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(814,7506){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,7775){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,8044){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,8312){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,8581){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,8850){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,7286){\makebox(0,0){\strut{}$-1000$}}%
      \put(1675,7286){\makebox(0,0){\strut{}$-500$}}%
      \put(2404,7286){\makebox(0,0){\strut{}$0$}}%
      \put(3133,7286){\makebox(0,0){\strut{}$500$}}%
      \put(3862,7286){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,7286){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3887,8044){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2287,8044){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1808,8044){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,6448){\makebox(0,0){\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,5910){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2768,4689){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(814,5239){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,5911){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,6582){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,5019){\makebox(0,0){\strut{}$-1000$}}%
      \put(1675,5019){\makebox(0,0){\strut{}$-500$}}%
      \put(2404,5019){\makebox(0,0){\strut{}$0$}}%
      \put(3133,5019){\makebox(0,0){\strut{}$500$}}%
      \put(3862,5019){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,5019){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3887,5776){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2287,5776){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1808,5776){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,4181){\makebox(0,0){\strut{}(D)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3643){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \put(2768,2421){\makebox(0,0){\strut{}$v_\mathrm{r}$ [\kms]}}%
      \csname LTb\endcsname%%
      \put(814,2971){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,3643){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,4315){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,2751){\makebox(0,0){\strut{}$-1000$}}%
      \put(1675,2751){\makebox(0,0){\strut{}$-500$}}%
      \put(2404,2751){\makebox(0,0){\strut{}$0$}}%
      \put(3133,2751){\makebox(0,0){\strut{}$500$}}%
      \put(3862,2751){\makebox(0,0){\strut{}$1000$}}%
      \put(4591,2751){\makebox(0,0){\strut{}$1500$}}%
      \colorrgb{0.75,0.75,0.75}%%
      \put(3887,3509){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \put(2287,3509){\rotatebox{90}{\makebox(0,0)[l]{\strut{}LP 398-9}}}%
      \put(1808,3509){\rotatebox{90}{\makebox(0,0)[l]{\strut{}J2050}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2178,2094){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.2\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1874){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.3\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1654){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.4\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1434){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.5\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,1214){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.6\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,994){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.7\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,774){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.8\Msun$}}%
      \csname LTb\endcsname%%
      \put(2178,554){\makebox(0,0)[r]{\strut{}$M_\mathrm{\ast,run} > 0.9\Msun$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={566.90bp}]{RV-all-masses-pop-II-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-cumulative-001-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2508){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative $N(D)/N(D=25\,\mathrm{kpc})$}}}%
      \put(2504,154){\makebox(0,0){\strut{}$D$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1360){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2016){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2673){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3329){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3985){\makebox(0,0)[r]{\strut{}}}%
      \put(550,484){\makebox(0,0){\strut{}$0$}}%
      \put(1332,484){\makebox(0,0){\strut{}$5$}}%
      \put(2114,484){\makebox(0,0){\strut{}$10$}}%
      \put(2895,484){\makebox(0,0){\strut{}$15$}}%
      \put(3677,484){\makebox(0,0){\strut{}$20$}}%
      \put(4459,484){\makebox(0,0){\strut{}$25$}}%
      \put(4591,704){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(4591,1360){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4591,2016){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4591,2673){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4591,3329){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4591,3985){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(2035,2869){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2114,3952){\makebox(0,0)[l]{\strut{}$N(D=25\,\mathrm{kpc})= 509$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={226.70bp}]{bound-unbound-cumulative-001-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-cumulative-all-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1355,9735){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,8744){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative normalized population}}}%
      \put(2561,6956){\makebox(0,0){\strut{}$D$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(418,7506){\makebox(0,0)[r]{\strut{}}}%
      \put(418,7956){\makebox(0,0)[r]{\strut{}}}%
      \put(418,8407){\makebox(0,0)[r]{\strut{}}}%
      \put(418,8857){\makebox(0,0)[r]{\strut{}}}%
      \put(418,9307){\makebox(0,0)[r]{\strut{}}}%
      \put(418,9758){\makebox(0,0)[r]{\strut{}}}%
      \put(550,7286){\makebox(0,0){\strut{}$0$}}%
      \put(1355,7286){\makebox(0,0){\strut{}$5$}}%
      \put(2159,7286){\makebox(0,0){\strut{}$10$}}%
      \put(2964,7286){\makebox(0,0){\strut{}$15$}}%
      \put(3768,7286){\makebox(0,0){\strut{}$20$}}%
      \put(4573,7286){\makebox(0,0){\strut{}$25$}}%
      \put(4705,7506){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(4705,7956){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4705,8407){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4705,8857){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4705,9307){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4705,9758){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(2159,9364){\makebox(0,0)[l]{\strut{}$\MWDf=1.0\Msun$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(2079,8992){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2159,9735){\makebox(0,0)[l]{\strut{}$N(D=25\,\mathrm{kpc})= 81760$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6457,9735){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,8744){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative normalized population}}}%
      \put(7663,6956){\makebox(0,0){\strut{}$D$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(5520,7506){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,7956){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,8407){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,8857){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,9307){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,9758){\makebox(0,0)[r]{\strut{}}}%
      \put(5652,7286){\makebox(0,0){\strut{}$0$}}%
      \put(6457,7286){\makebox(0,0){\strut{}$5$}}%
      \put(7261,7286){\makebox(0,0){\strut{}$10$}}%
      \put(8066,7286){\makebox(0,0){\strut{}$15$}}%
      \put(8870,7286){\makebox(0,0){\strut{}$20$}}%
      \put(9675,7286){\makebox(0,0){\strut{}$25$}}%
      \put(9807,7506){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(9807,7956){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(9807,8407){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(9807,8857){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(9807,9307){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(9807,9758){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(7261,9364){\makebox(0,0)[l]{\strut{}$\MWDf=1.2\Msun$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(7181,8992){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7261,9735){\makebox(0,0)[l]{\strut{}$N(D=25\,\mathrm{kpc})= 68294$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1355,6334){\makebox(0,0)[l]{\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,5343){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative normalized population}}}%
      \put(2561,3555){\makebox(0,0){\strut{}$D$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(418,4105){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4555){\makebox(0,0)[r]{\strut{}}}%
      \put(418,5006){\makebox(0,0)[r]{\strut{}}}%
      \put(418,5456){\makebox(0,0)[r]{\strut{}}}%
      \put(418,5906){\makebox(0,0)[r]{\strut{}}}%
      \put(418,6357){\makebox(0,0)[r]{\strut{}}}%
      \put(550,3885){\makebox(0,0){\strut{}$0$}}%
      \put(1355,3885){\makebox(0,0){\strut{}$5$}}%
      \put(2159,3885){\makebox(0,0){\strut{}$10$}}%
      \put(2964,3885){\makebox(0,0){\strut{}$15$}}%
      \put(3768,3885){\makebox(0,0){\strut{}$20$}}%
      \put(4573,3885){\makebox(0,0){\strut{}$25$}}%
      \put(4705,4105){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(4705,4555){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4705,5006){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4705,5456){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4705,5906){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4705,6357){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(2159,5963){\makebox(0,0)[l]{\strut{}$\MWDf=1.4\Msun$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(2079,5591){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2159,6334){\makebox(0,0)[l]{\strut{}$N(D=25\,\mathrm{kpc})= 49468$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6457,6334){\makebox(0,0)[l]{\strut{}(D)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,5343){\rotatebox{-270}{\makebox(0,0){\strut{}cumulative normalized population}}}%
      \put(7663,3555){\makebox(0,0){\strut{}$D$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(5520,4105){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,4555){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,5006){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,5456){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,5906){\makebox(0,0)[r]{\strut{}}}%
      \put(5520,6357){\makebox(0,0)[r]{\strut{}}}%
      \put(5652,3885){\makebox(0,0){\strut{}$0$}}%
      \put(6457,3885){\makebox(0,0){\strut{}$5$}}%
      \put(7261,3885){\makebox(0,0){\strut{}$10$}}%
      \put(8066,3885){\makebox(0,0){\strut{}$15$}}%
      \put(8870,3885){\makebox(0,0){\strut{}$20$}}%
      \put(9675,3885){\makebox(0,0){\strut{}$25$}}%
      \put(9807,4105){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(9807,4555){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(9807,5006){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(9807,5456){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(9807,5906){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(9807,6357){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(7261,5963){\makebox(0,0)[l]{\strut{}$\MWDf=1.5\Msun$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(7181,5591){\rotatebox{90}{\makebox(0,0)[l]{\strut{}US708}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7261,6334){\makebox(0,0)[l]{\strut{}$N(D=25\,\mathrm{kpc})= 42862$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(858,3008){\makebox(0,0)[r]{\strut{}UI}}%
      \csname LTb\endcsname%%
      \put(2109,3008){\makebox(0,0)[r]{\strut{}BI}}%
      \csname LTb\endcsname%%
      \put(3360,3008){\makebox(0,0)[r]{\strut{}BII}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={510.20bp}]{bound-unbound-cumulative-all-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-mass-M14-fiducial-weighted-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2445){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(4481,2445){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2130,594){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(1112,393){\makebox(0,0)[r]{\strut{}UII}}%
      \csname LTb\endcsname%%
      \put(1112,173){\makebox(0,0)[r]{\strut{}BII}}%
      \csname LTb\endcsname%%
      \put(2231,393){\makebox(0,0)[r]{\strut{}UI}}%
      \csname LTb\endcsname%%
      \put(2231,173){\makebox(0,0)[r]{\strut{}BI}}%
      \csname LTb\endcsname%%
      \put(3350,393){\makebox(0,0)[r]{\strut{}BI/UI}}%
      \csname LTb\endcsname%%
      \put(550,1144){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,2012){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2879){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3747){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(798,924){\makebox(0,0){\strut{}$0.2$}}%
      \put(1261,924){\makebox(0,0){\strut{}$0.3$}}%
      \put(1725,924){\makebox(0,0){\strut{}$0.4$}}%
      \put(2188,924){\makebox(0,0){\strut{}$0.5$}}%
      \put(2652,924){\makebox(0,0){\strut{}$0.6$}}%
      \put(3115,924){\makebox(0,0){\strut{}$0.7$}}%
      \put(3579,924){\makebox(0,0){\strut{}$0.8$}}%
      \put(3711,1144){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(3711,1404){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \put(3711,1665){\makebox(0,0)[l]{\strut{}$4.0$}}%
      \put(3711,1925){\makebox(0,0)[l]{\strut{}$6.0$}}%
      \put(3711,2185){\makebox(0,0)[l]{\strut{}$8.0$}}%
      \put(3711,2446){\makebox(0,0)[l]{\strut{}$10.0$}}%
      \put(3711,2706){\makebox(0,0)[l]{\strut{}$12.0$}}%
      \put(3711,2966){\makebox(0,0)[l]{\strut{}$14.0$}}%
      \put(3711,3226){\makebox(0,0)[l]{\strut{}$16.0$}}%
      \put(3711,3487){\makebox(0,0)[l]{\strut{}$18.0$}}%
      \put(3711,3747){\makebox(0,0)[l]{\strut{}$20.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={198.40bp}]{bound-unbound-mass-M14-fiducial-weighted-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-mass-fiducial-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(185,8639){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1443,8429){\makebox(0,0)[l]{\strut{}$\MWDf=1.0\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(4595,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2385,6200){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(682,6750){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,6960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,7170){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,7380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,7590){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,7800){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,8009){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,8219){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,8429){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,8639){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,8849){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(909,6530){\makebox(0,0){\strut{}$0.2$}}%
      \put(1290,6530){\makebox(0,0){\strut{}$0.3$}}%
      \put(1671,6530){\makebox(0,0){\strut{}$0.4$}}%
      \put(2052,6530){\makebox(0,0){\strut{}$0.5$}}%
      \put(2433,6530){\makebox(0,0){\strut{}$0.6$}}%
      \put(2814,6530){\makebox(0,0){\strut{}$0.7$}}%
      \put(3195,6530){\makebox(0,0){\strut{}$0.8$}}%
      \put(3576,6530){\makebox(0,0){\strut{}$0.9$}}%
      \put(3957,6530){\makebox(0,0){\strut{}$1$}}%
      \put(4089,6750){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4089,6960){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4089,7170){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4089,7380){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4089,7590){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(4089,7800){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4089,8009){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(4089,8219){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(4089,8429){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(4089,8639){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(4089,8849){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5287,8639){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(6545,8429){\makebox(0,0)[l]{\strut{}$\MWDf=1.2\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(9697,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(7487,6200){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(5784,6750){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,6960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5784,7170){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,7380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5784,7590){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,7800){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5784,8009){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5784,8219){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(5784,8429){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5784,8639){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(5784,8849){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6011,6530){\makebox(0,0){\strut{}$0.2$}}%
      \put(6392,6530){\makebox(0,0){\strut{}$0.3$}}%
      \put(6773,6530){\makebox(0,0){\strut{}$0.4$}}%
      \put(7154,6530){\makebox(0,0){\strut{}$0.5$}}%
      \put(7535,6530){\makebox(0,0){\strut{}$0.6$}}%
      \put(7916,6530){\makebox(0,0){\strut{}$0.7$}}%
      \put(8297,6530){\makebox(0,0){\strut{}$0.8$}}%
      \put(8678,6530){\makebox(0,0){\strut{}$0.9$}}%
      \put(9059,6530){\makebox(0,0){\strut{}$1$}}%
      \put(9191,6750){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9191,6960){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(9191,7170){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(9191,7380){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(9191,7590){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(9191,7800){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(9191,8009){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(9191,8219){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(9191,8429){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(9191,8639){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(9191,8849){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(185,5616){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(1443,5406){\makebox(0,0)[l]{\strut{}$\MWDf=1.4\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(4595,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2385,3177){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(682,3727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3937){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,4147){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,4357){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,4567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,4777){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,5196){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,5406){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,5616){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,5826){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(909,3507){\makebox(0,0){\strut{}$0.2$}}%
      \put(1290,3507){\makebox(0,0){\strut{}$0.3$}}%
      \put(1671,3507){\makebox(0,0){\strut{}$0.4$}}%
      \put(2052,3507){\makebox(0,0){\strut{}$0.5$}}%
      \put(2433,3507){\makebox(0,0){\strut{}$0.6$}}%
      \put(2814,3507){\makebox(0,0){\strut{}$0.7$}}%
      \put(3195,3507){\makebox(0,0){\strut{}$0.8$}}%
      \put(3576,3507){\makebox(0,0){\strut{}$0.9$}}%
      \put(3957,3507){\makebox(0,0){\strut{}$1$}}%
      \put(4089,3727){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4089,3937){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4089,4147){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4089,4357){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4089,4567){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(4089,4777){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4089,4986){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(4089,5196){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(4089,5406){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(4089,5616){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(4089,5826){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5287,5616){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(6545,5406){\makebox(0,0)[l]{\strut{}$\MWDf=1.5\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(9697,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(7487,3177){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(5784,3727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,3937){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5784,4147){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,4357){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5784,4567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,4777){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5784,4986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5784,5196){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(5784,5406){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5784,5616){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(5784,5826){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6011,3507){\makebox(0,0){\strut{}$0.2$}}%
      \put(6392,3507){\makebox(0,0){\strut{}$0.3$}}%
      \put(6773,3507){\makebox(0,0){\strut{}$0.4$}}%
      \put(7154,3507){\makebox(0,0){\strut{}$0.5$}}%
      \put(7535,3507){\makebox(0,0){\strut{}$0.6$}}%
      \put(7916,3507){\makebox(0,0){\strut{}$0.7$}}%
      \put(8297,3507){\makebox(0,0){\strut{}$0.8$}}%
      \put(8678,3507){\makebox(0,0){\strut{}$0.9$}}%
      \put(9059,3507){\makebox(0,0){\strut{}$1$}}%
      \put(9191,3727){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9191,3937){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(9191,4147){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(9191,4357){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(9191,4567){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(9191,4777){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(9191,4986){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(9191,5196){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(9191,5406){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(9191,5616){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(9191,5826){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1122,2630){\makebox(0,0)[r]{\strut{}UII}}%
      \csname LTb\endcsname%%
      \put(1122,2410){\makebox(0,0)[r]{\strut{}BII}}%
      \csname LTb\endcsname%%
      \put(2241,2630){\makebox(0,0)[r]{\strut{}UI}}%
      \csname LTb\endcsname%%
      \put(2241,2410){\makebox(0,0)[r]{\strut{}BI}}%
      \csname LTb\endcsname%%
      \put(3360,2630){\makebox(0,0)[r]{\strut{}BI/UI}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={453.50bp}]{bound-unbound-mass-fiducial-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-mass-fiducial-ratios-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2445){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2834,594){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(1849,393){\makebox(0,0)[r]{\strut{}M10}}%
      \csname LTb\endcsname%%
      \put(1849,173){\makebox(0,0)[r]{\strut{}M11}}%
      \csname LTb\endcsname%%
      \put(2770,393){\makebox(0,0)[r]{\strut{}M12}}%
      \csname LTb\endcsname%%
      \put(2770,173){\makebox(0,0)[r]{\strut{}M13}}%
      \csname LTb\endcsname%%
      \put(3691,393){\makebox(0,0)[r]{\strut{}M14}}%
      \csname LTb\endcsname%%
      \put(3691,173){\makebox(0,0)[r]{\strut{}M15}}%
      \csname LTb\endcsname%%
      \put(946,1144){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(946,1848){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2551){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3255){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1184,924){\makebox(0,0){\strut{}$0.2$}}%
      \put(1610,924){\makebox(0,0){\strut{}$0.3$}}%
      \put(2036,924){\makebox(0,0){\strut{}$0.4$}}%
      \put(2462,924){\makebox(0,0){\strut{}$0.5$}}%
      \put(2888,924){\makebox(0,0){\strut{}$0.6$}}%
      \put(3314,924){\makebox(0,0){\strut{}$0.7$}}%
      \put(3739,924){\makebox(0,0){\strut{}$0.8$}}%
      \put(4165,924){\makebox(0,0){\strut{}$0.9$}}%
      \put(4591,924){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={198.40bp}]{bound-unbound-mass-fiducial-ratios-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-mass-fiducial-ratios-tau-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2445){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2834,594){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(1849,393){\makebox(0,0)[r]{\strut{}M10}}%
      \csname LTb\endcsname%%
      \put(1849,173){\makebox(0,0)[r]{\strut{}M11}}%
      \csname LTb\endcsname%%
      \put(2770,393){\makebox(0,0)[r]{\strut{}M12}}%
      \csname LTb\endcsname%%
      \put(2770,173){\makebox(0,0)[r]{\strut{}M13}}%
      \csname LTb\endcsname%%
      \put(3691,393){\makebox(0,0)[r]{\strut{}M14}}%
      \csname LTb\endcsname%%
      \put(3691,173){\makebox(0,0)[r]{\strut{}M15}}%
      \csname LTb\endcsname%%
      \put(946,1144){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(946,1848){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2551){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3255){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1184,924){\makebox(0,0){\strut{}$0.2$}}%
      \put(1610,924){\makebox(0,0){\strut{}$0.3$}}%
      \put(2036,924){\makebox(0,0){\strut{}$0.4$}}%
      \put(2462,924){\makebox(0,0){\strut{}$0.5$}}%
      \put(2888,924){\makebox(0,0){\strut{}$0.6$}}%
      \put(3314,924){\makebox(0,0){\strut{}$0.7$}}%
      \put(3739,924){\makebox(0,0){\strut{}$0.8$}}%
      \put(4165,924){\makebox(0,0){\strut{}$0.9$}}%
      \put(4591,924){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={198.40bp}]{bound-unbound-mass-fiducial-ratios-tau-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-mass-fiducial-tau-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(185,8639){\makebox(0,0)[l]{\strut{}(A)}}%
      \put(1443,8429){\makebox(0,0)[l]{\strut{}$\MWDf=1.0\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(4595,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2385,6200){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(682,6750){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,6960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,7170){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,7380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,7590){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,7800){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,8009){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,8219){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,8429){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,8639){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,8849){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(909,6530){\makebox(0,0){\strut{}$0.2$}}%
      \put(1290,6530){\makebox(0,0){\strut{}$0.3$}}%
      \put(1671,6530){\makebox(0,0){\strut{}$0.4$}}%
      \put(2052,6530){\makebox(0,0){\strut{}$0.5$}}%
      \put(2433,6530){\makebox(0,0){\strut{}$0.6$}}%
      \put(2814,6530){\makebox(0,0){\strut{}$0.7$}}%
      \put(3195,6530){\makebox(0,0){\strut{}$0.8$}}%
      \put(3576,6530){\makebox(0,0){\strut{}$0.9$}}%
      \put(3957,6530){\makebox(0,0){\strut{}$1$}}%
      \put(4089,6750){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4089,6960){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4089,7170){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4089,7380){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4089,7590){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(4089,7800){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4089,8009){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(4089,8219){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(4089,8429){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(4089,8639){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(4089,8849){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5287,8639){\makebox(0,0)[l]{\strut{}(B)}}%
      \put(6545,8429){\makebox(0,0)[l]{\strut{}$\MWDf=1.2\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(9697,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(7487,6200){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(5784,6750){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,6960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5784,7170){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,7380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5784,7590){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,7800){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5784,8009){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5784,8219){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(5784,8429){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5784,8639){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(5784,8849){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6011,6530){\makebox(0,0){\strut{}$0.2$}}%
      \put(6392,6530){\makebox(0,0){\strut{}$0.3$}}%
      \put(6773,6530){\makebox(0,0){\strut{}$0.4$}}%
      \put(7154,6530){\makebox(0,0){\strut{}$0.5$}}%
      \put(7535,6530){\makebox(0,0){\strut{}$0.6$}}%
      \put(7916,6530){\makebox(0,0){\strut{}$0.7$}}%
      \put(8297,6530){\makebox(0,0){\strut{}$0.8$}}%
      \put(8678,6530){\makebox(0,0){\strut{}$0.9$}}%
      \put(9059,6530){\makebox(0,0){\strut{}$1$}}%
      \put(9191,6750){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9191,6960){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(9191,7170){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(9191,7380){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(9191,7590){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(9191,7800){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(9191,8009){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(9191,8219){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(9191,8429){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(9191,8639){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(9191,8849){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(185,5616){\makebox(0,0)[l]{\strut{}(C)}}%
      \put(1443,5406){\makebox(0,0)[l]{\strut{}$\MWDf=1.4\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(4595,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2385,3177){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(682,3727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3937){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,4147){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,4357){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,4567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,4777){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,5196){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,5406){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,5616){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,5826){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(909,3507){\makebox(0,0){\strut{}$0.2$}}%
      \put(1290,3507){\makebox(0,0){\strut{}$0.3$}}%
      \put(1671,3507){\makebox(0,0){\strut{}$0.4$}}%
      \put(2052,3507){\makebox(0,0){\strut{}$0.5$}}%
      \put(2433,3507){\makebox(0,0){\strut{}$0.6$}}%
      \put(2814,3507){\makebox(0,0){\strut{}$0.7$}}%
      \put(3195,3507){\makebox(0,0){\strut{}$0.8$}}%
      \put(3576,3507){\makebox(0,0){\strut{}$0.9$}}%
      \put(3957,3507){\makebox(0,0){\strut{}$1$}}%
      \put(4089,3727){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4089,3937){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4089,4147){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4089,4357){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(4089,4567){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(4089,4777){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(4089,4986){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(4089,5196){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(4089,5406){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(4089,5616){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(4089,5826){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5287,5616){\makebox(0,0)[l]{\strut{}(D)}}%
      \put(6545,5406){\makebox(0,0)[l]{\strut{}$\MWDf=1.5\Msun$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^3$]}}}%
      \put(9697,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(7487,3177){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(5784,3727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,3937){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5784,4147){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,4357){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5784,4567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,4777){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5784,4986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5784,5196){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(5784,5406){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5784,5616){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(5784,5826){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6011,3507){\makebox(0,0){\strut{}$0.2$}}%
      \put(6392,3507){\makebox(0,0){\strut{}$0.3$}}%
      \put(6773,3507){\makebox(0,0){\strut{}$0.4$}}%
      \put(7154,3507){\makebox(0,0){\strut{}$0.5$}}%
      \put(7535,3507){\makebox(0,0){\strut{}$0.6$}}%
      \put(7916,3507){\makebox(0,0){\strut{}$0.7$}}%
      \put(8297,3507){\makebox(0,0){\strut{}$0.8$}}%
      \put(8678,3507){\makebox(0,0){\strut{}$0.9$}}%
      \put(9059,3507){\makebox(0,0){\strut{}$1$}}%
      \put(9191,3727){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9191,3937){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(9191,4147){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(9191,4357){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(9191,4567){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(9191,4777){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(9191,4986){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(9191,5196){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(9191,5406){\makebox(0,0)[l]{\strut{}$16$}}%
      \put(9191,5616){\makebox(0,0)[l]{\strut{}$18$}}%
      \put(9191,5826){\makebox(0,0)[l]{\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1122,2630){\makebox(0,0)[r]{\strut{}UII}}%
      \csname LTb\endcsname%%
      \put(1122,2410){\makebox(0,0)[r]{\strut{}BII}}%
      \csname LTb\endcsname%%
      \put(2241,2630){\makebox(0,0)[r]{\strut{}UI}}%
      \csname LTb\endcsname%%
      \put(2241,2410){\makebox(0,0)[r]{\strut{}BI}}%
      \csname LTb\endcsname%%
      \put(3360,2630){\makebox(0,0)[r]{\strut{}BI/UI}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={453.50bp}]{bound-unbound-mass-fiducial-tau-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bound-unbound-mass-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(212,8639){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^4$]}}}%
      \put(4595,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2319,6200){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(682,6750){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,6960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,7170){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,7380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,7590){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,7800){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,8009){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,8219){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,8429){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,8639){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,8849){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(905,6530){\makebox(0,0){\strut{}$0.2$}}%
      \put(1270,6530){\makebox(0,0){\strut{}$0.3$}}%
      \put(1635,6530){\makebox(0,0){\strut{}$0.4$}}%
      \put(2000,6530){\makebox(0,0){\strut{}$0.5$}}%
      \put(2365,6530){\makebox(0,0){\strut{}$0.6$}}%
      \put(2730,6530){\makebox(0,0){\strut{}$0.7$}}%
      \put(3095,6530){\makebox(0,0){\strut{}$0.8$}}%
      \put(3460,6530){\makebox(0,0){\strut{}$0.9$}}%
      \put(3825,6530){\makebox(0,0){\strut{}$1$}}%
      \put(3957,6750){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(3957,6960){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3957,7170){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(3957,7380){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3957,7590){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3957,7800){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(3957,8009){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(3957,8219){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(3957,8429){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(3957,8639){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(3957,8849){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \put(1416,8534){\makebox(0,0)[l]{\strut{}$\MWDf=1.0\Msun$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5314,8639){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^4$]}}}%
      \put(9697,7799){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(7421,6200){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(5784,6750){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,6960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5784,7170){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,7380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5784,7590){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,7800){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5784,8009){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5784,8219){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(5784,8429){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5784,8639){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(5784,8849){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6007,6530){\makebox(0,0){\strut{}$0.2$}}%
      \put(6372,6530){\makebox(0,0){\strut{}$0.3$}}%
      \put(6737,6530){\makebox(0,0){\strut{}$0.4$}}%
      \put(7102,6530){\makebox(0,0){\strut{}$0.5$}}%
      \put(7467,6530){\makebox(0,0){\strut{}$0.6$}}%
      \put(7832,6530){\makebox(0,0){\strut{}$0.7$}}%
      \put(8197,6530){\makebox(0,0){\strut{}$0.8$}}%
      \put(8562,6530){\makebox(0,0){\strut{}$0.9$}}%
      \put(8927,6530){\makebox(0,0){\strut{}$1$}}%
      \put(9059,6750){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(9059,6960){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(9059,7170){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(9059,7380){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(9059,7590){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(9059,7800){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(9059,8009){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(9059,8219){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(9059,8429){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(9059,8639){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(9059,8849){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \put(6518,8534){\makebox(0,0)[l]{\strut{}$\MWDf=1.2\Msun$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(212,5616){\makebox(0,0)[l]{\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^4$]}}}%
      \put(4595,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(2319,3177){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(682,3727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3937){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,4147){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,4357){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,4567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,4777){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,5196){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,5406){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,5616){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,5826){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(905,3507){\makebox(0,0){\strut{}$0.2$}}%
      \put(1270,3507){\makebox(0,0){\strut{}$0.3$}}%
      \put(1635,3507){\makebox(0,0){\strut{}$0.4$}}%
      \put(2000,3507){\makebox(0,0){\strut{}$0.5$}}%
      \put(2365,3507){\makebox(0,0){\strut{}$0.6$}}%
      \put(2730,3507){\makebox(0,0){\strut{}$0.7$}}%
      \put(3095,3507){\makebox(0,0){\strut{}$0.8$}}%
      \put(3460,3507){\makebox(0,0){\strut{}$0.9$}}%
      \put(3825,3507){\makebox(0,0){\strut{}$1$}}%
      \put(3957,3727){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(3957,3937){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3957,4147){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(3957,4357){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3957,4567){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3957,4777){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(3957,4986){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(3957,5196){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(3957,5406){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(3957,5616){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(3957,5826){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \put(1416,5511){\makebox(0,0)[l]{\strut{}$\MWDf=1.4\Msun$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5314,5616){\makebox(0,0)[l]{\strut{}(D)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$10^4$]}}}%
      \put(9697,4776){\rotatebox{-270}{\makebox(0,0){\strut{}$N_\mathrm{BI}/N_\mathrm{UI}$}}}%
      \put(7421,3177){\makebox(0,0){\strut{}$M_{\ast,\mathrm{run}}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(5784,3727){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,3937){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5784,4147){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,4357){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(5784,4567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,4777){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5784,4986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5784,5196){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(5784,5406){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5784,5616){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(5784,5826){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6007,3507){\makebox(0,0){\strut{}$0.2$}}%
      \put(6372,3507){\makebox(0,0){\strut{}$0.3$}}%
      \put(6737,3507){\makebox(0,0){\strut{}$0.4$}}%
      \put(7102,3507){\makebox(0,0){\strut{}$0.5$}}%
      \put(7467,3507){\makebox(0,0){\strut{}$0.6$}}%
      \put(7832,3507){\makebox(0,0){\strut{}$0.7$}}%
      \put(8197,3507){\makebox(0,0){\strut{}$0.8$}}%
      \put(8562,3507){\makebox(0,0){\strut{}$0.9$}}%
      \put(8927,3507){\makebox(0,0){\strut{}$1$}}%
      \put(9059,3727){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(9059,3937){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(9059,4147){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(9059,4357){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(9059,4567){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(9059,4777){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(9059,4986){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(9059,5196){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(9059,5406){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(9059,5616){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(9059,5826){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \colorrgb{1.00,1.00,1.00}%%
      \put(6518,5511){\makebox(0,0)[l]{\strut{}$\MWDf=1.5\Msun$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1122,2630){\makebox(0,0)[r]{\strut{}UII}}%
      \csname LTb\endcsname%%
      \put(1122,2410){\makebox(0,0)[r]{\strut{}BII}}%
      \csname LTb\endcsname%%
      \put(2241,2630){\makebox(0,0)[r]{\strut{}UI}}%
      \csname LTb\endcsname%%
      \put(2241,2410){\makebox(0,0)[r]{\strut{}BI}}%
      \csname LTb\endcsname%%
      \put(3360,2630){\makebox(0,0)[r]{\strut{}BI/UI}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={453.50bp}]{bound-unbound-mass-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chirality-M14-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1824,4262){\makebox(0,0){\strut{}retrograde}}%
      \put(3581,4262){\makebox(0,0){\strut{}prograde}}%
      \put(946,4262){\makebox(0,0){\strut{}location}}%
      \put(4810,1551){\rotatebox{90}{\makebox(0,0){\strut{}prograde}}}%
      \put(4810,3246){\rotatebox{90}{\makebox(0,0){\strut{}retrograde}}}%
      \put(4810,535){\rotatebox{90}{\makebox(0,0){\strut{}direction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(275,2398){\rotatebox{-270}{\makebox(0,0){\strut{}$(x\,v_y-y\,v_x)/|(x\,v_y-y\,v_x)| \cdot R_\mathrm{Gal}$}}}%
      \put(2702,154){\makebox(0,0){\strut{}Gal. polar coord. [deg]}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,1269){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1834){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2399){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2963){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3528){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,4093){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,484){\makebox(0,0){\strut{}$-180$}}%
      \put(1385,484){\makebox(0,0){\strut{}$-135$}}%
      \put(1824,484){\makebox(0,0){\strut{}$-90$}}%
      \put(2263,484){\makebox(0,0){\strut{}$-45$}}%
      \put(2703,484){\makebox(0,0){\strut{}$0$}}%
      \put(3142,484){\makebox(0,0){\strut{}$45$}}%
      \put(3581,484){\makebox(0,0){\strut{}$90$}}%
      \put(4020,484){\makebox(0,0){\strut{}$135$}}%
      \put(4459,484){\makebox(0,0){\strut{}$180$}}%
      \put(848,2031){\makebox(0,0)[r]{\strut{}Earth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={226.70bp}]{chirality-M14-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> example-tracks-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1913,2631){\makebox(0,0){\strut{}$-15$}}%
      \put(2808,2582){\makebox(0,0){\strut{}$-10$}}%
      \put(3704,2534){\makebox(0,0){\strut{}$-5$}}%
      \put(4600,2485){\makebox(0,0){\strut{}$0$}}%
      \put(5494,2436){\makebox(0,0){\strut{}$5$}}%
      \put(6390,2387){\makebox(0,0){\strut{}$10$}}%
      \put(7286,2338){\makebox(0,0){\strut{}$15$}}%
      \put(7480,2517){\makebox(0,0)[l]{\strut{}$-15$}}%
      \put(7638,2795){\makebox(0,0)[l]{\strut{}$-10$}}%
      \put(7796,3072){\makebox(0,0)[l]{\strut{}$-5$}}%
      \put(7954,3350){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8112,3626){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(8270,3904){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(8427,4181){\makebox(0,0)[l]{\strut{}$15$}}%
      \put(1816,1361){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(1816,2093){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(1816,2826){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1816,3557){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(1816,4289){\makebox(0,0)[r]{\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3171,2446){\rotatebox{-4}{\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}}%
      \put(8512,3322){\rotatebox{60}{\makebox(0,0){\strut{}$y_\mathrm{Gal}$ [kpc]}}}%
      \put(1414,2826){\rotatebox{90}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={340.10bp}]{example-tracks-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> helife2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1529){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2354){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3179){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1273,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1664,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2054,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2444,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2835,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3225,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(3615,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4005,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(4396,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$ [Myr]}}}%
      \put(2834,154){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(1468,1777){\rotatebox{90}{\makebox(0,0)[l]{\strut{}thermal collapse}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={170.00bp}]{helife}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> local-space-US708-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,12472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,11928){\makebox(0,0){\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,10634){\rotatebox{-270}{\makebox(0,0){\strut{}$y_\mathrm{Gal}$ [kpc]}}}%
      \put(2768,8468){\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(814,9018){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,9557){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,10096){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,10635){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,11173){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,11712){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,12251){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,8798){\makebox(0,0){\strut{}$-30$}}%
      \put(1554,8798){\makebox(0,0){\strut{}$-20$}}%
      \put(2161,8798){\makebox(0,0){\strut{}$-10$}}%
      \put(2769,8798){\makebox(0,0){\strut{}$0$}}%
      \put(3376,8798){\makebox(0,0){\strut{}$10$}}%
      \put(3984,8798){\makebox(0,0){\strut{}$20$}}%
      \put(4591,8798){\makebox(0,0){\strut{}$30$}}%
      \put(2258,10554){\makebox(0,0){\strut{}Earth}}%
      \put(2860,10635){\makebox(0,0)[l]{\strut{}GC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,7771){\makebox(0,0){\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,6477){\rotatebox{-270}{\makebox(0,0){\strut{}$y_\mathrm{Gal}$ [kpc]}}}%
      \put(2768,4311){\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(814,4861){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,5400){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,5939){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,6478){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,7016){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,7555){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,8094){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,4641){\makebox(0,0){\strut{}$-30$}}%
      \put(1554,4641){\makebox(0,0){\strut{}$-20$}}%
      \put(2161,4641){\makebox(0,0){\strut{}$-10$}}%
      \put(2769,4641){\makebox(0,0){\strut{}$0$}}%
      \put(3376,4641){\makebox(0,0){\strut{}$10$}}%
      \put(3984,4641){\makebox(0,0){\strut{}$20$}}%
      \put(4591,4641){\makebox(0,0){\strut{}$30$}}%
      \put(2258,6397){\makebox(0,0){\strut{}Earth}}%
      \put(2860,6478){\makebox(0,0)[l]{\strut{}GC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,3614){\makebox(0,0){\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2320){\rotatebox{-270}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
      \put(2768,154){\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(3159,1402){\makebox(0,0)[r]{\strut{}US708 current}}%
      \csname LTb\endcsname%%
      \put(3159,1182){\makebox(0,0)[r]{\strut{}US708 ejection}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,1243){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1782){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2321){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2859){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3398){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,3937){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,484){\makebox(0,0){\strut{}$-30$}}%
      \put(1554,484){\makebox(0,0){\strut{}$-20$}}%
      \put(2161,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2769,484){\makebox(0,0){\strut{}$0$}}%
      \put(3376,484){\makebox(0,0){\strut{}$10$}}%
      \put(3984,484){\makebox(0,0){\strut{}$20$}}%
      \put(4591,484){\makebox(0,0){\strut{}$30$}}%
      \put(2258,2159){\makebox(0,0)[r]{\strut{}Earth}}%
      \put(2860,2321){\makebox(0,0)[l]{\strut{}GC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={623.60bp}]{local-space-US708-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> local-space-earth-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,12472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,11928){\makebox(0,0){\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,10634){\rotatebox{-270}{\makebox(0,0){\strut{}$y_\mathrm{Gal}$ [kpc]}}}%
      \put(2768,8468){\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(814,9018){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,9557){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,10096){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,10635){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,11173){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,11712){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,12251){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,8798){\makebox(0,0){\strut{}$-30$}}%
      \put(1554,8798){\makebox(0,0){\strut{}$-20$}}%
      \put(2161,8798){\makebox(0,0){\strut{}$-10$}}%
      \put(2769,8798){\makebox(0,0){\strut{}$0$}}%
      \put(3376,8798){\makebox(0,0){\strut{}$10$}}%
      \put(3984,8798){\makebox(0,0){\strut{}$20$}}%
      \put(4591,8798){\makebox(0,0){\strut{}$30$}}%
      \put(2179,10635){\makebox(0,0)[r]{\strut{}Earth}}%
      \put(2860,10635){\makebox(0,0)[l]{\strut{}GC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,7771){\makebox(0,0){\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,6477){\rotatebox{-270}{\makebox(0,0){\strut{}$y_\mathrm{Gal}$ [kpc]}}}%
      \put(2768,4311){\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(814,4861){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,5400){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,5939){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,6478){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,7016){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,7555){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,8094){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,4641){\makebox(0,0){\strut{}$-30$}}%
      \put(1554,4641){\makebox(0,0){\strut{}$-20$}}%
      \put(2161,4641){\makebox(0,0){\strut{}$-10$}}%
      \put(2769,4641){\makebox(0,0){\strut{}$0$}}%
      \put(3376,4641){\makebox(0,0){\strut{}$10$}}%
      \put(3984,4641){\makebox(0,0){\strut{}$20$}}%
      \put(4591,4641){\makebox(0,0){\strut{}$30$}}%
      \put(2179,6478){\makebox(0,0)[r]{\strut{}Earth}}%
      \put(2860,6478){\makebox(0,0)[l]{\strut{}GC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(217,3614){\makebox(0,0){\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2320){\rotatebox{-270}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
      \put(2768,154){\makebox(0,0){\strut{}$x_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,1243){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1782){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2321){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2859){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3398){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,3937){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(946,484){\makebox(0,0){\strut{}$-30$}}%
      \put(1554,484){\makebox(0,0){\strut{}$-20$}}%
      \put(2161,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2769,484){\makebox(0,0){\strut{}$0$}}%
      \put(3376,484){\makebox(0,0){\strut{}$10$}}%
      \put(3984,484){\makebox(0,0){\strut{}$20$}}%
      \put(4591,484){\makebox(0,0){\strut{}$30$}}%
      \put(2179,2342){\makebox(0,0)[r]{\strut{}Earth}}%
      \put(2860,2321){\makebox(0,0)[l]{\strut{}GC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={623.60bp}]{local-space-earth-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> r-z-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(196,6333){\makebox(0,0){\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,5343){\rotatebox{-270}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
      \put(2360,3555){\makebox(0,0){\strut{}$R_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(682,4353){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(682,4683){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,5013){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,5343){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,5673){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,6003){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,6333){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,3885){\makebox(0,0){\strut{}$0$}}%
      \put(1226,3885){\makebox(0,0){\strut{}$2$}}%
      \put(1639,3885){\makebox(0,0){\strut{}$4$}}%
      \put(2051,3885){\makebox(0,0){\strut{}$6$}}%
      \put(2463,3885){\makebox(0,0){\strut{}$8$}}%
      \put(2875,3885){\makebox(0,0){\strut{}$10$}}%
      \put(3288,3885){\makebox(0,0){\strut{}$12$}}%
      \put(3700,3885){\makebox(0,0){\strut{}$14$}}%
      \put(4269,4105){\makebox(0,0)[l]{\strut{}$10^{ -1}$}}%
      \put(4269,4724){\makebox(0,0)[l]{\strut{}$10^{  0}$}}%
      \put(4269,5343){\makebox(0,0)[l]{\strut{}$10^{  1}$}}%
      \put(4269,5962){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(4269,6581){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(4797,5343){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\mathrm{N}$ [$\mathrm{kpc}^{-1}$]}}}%
      \colorrgb{0.89,0.10,0.11}%%
      \put(2546,5244){\makebox(0,0){\strut{}\small{Earth}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3741,6201){\makebox(0,0)[r]{\strut{}\small{US\,708}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5298,6333){\makebox(0,0){\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,5343){\rotatebox{-270}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
      \put(7462,3555){\makebox(0,0){\strut{}$R_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(5784,4353){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(5784,4683){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(5784,5013){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(5784,5343){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,5673){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,6003){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,6333){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5916,3885){\makebox(0,0){\strut{}$0$}}%
      \put(6328,3885){\makebox(0,0){\strut{}$2$}}%
      \put(6741,3885){\makebox(0,0){\strut{}$4$}}%
      \put(7153,3885){\makebox(0,0){\strut{}$6$}}%
      \put(7565,3885){\makebox(0,0){\strut{}$8$}}%
      \put(7977,3885){\makebox(0,0){\strut{}$10$}}%
      \put(8390,3885){\makebox(0,0){\strut{}$12$}}%
      \put(8802,3885){\makebox(0,0){\strut{}$14$}}%
      \put(9371,4105){\makebox(0,0)[l]{\strut{}$10^{ -1}$}}%
      \put(9371,4724){\makebox(0,0)[l]{\strut{}$10^{  0}$}}%
      \put(9371,5343){\makebox(0,0)[l]{\strut{}$10^{  1}$}}%
      \put(9371,5962){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9371,6581){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9899,5343){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\mathrm{N}$ [$\mathrm{kpc}^{-1}$]}}}%
      \colorrgb{0.89,0.10,0.11}%%
      \put(7648,5244){\makebox(0,0){\strut{}\small{Earth}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8843,6201){\makebox(0,0)[r]{\strut{}\small{US\,708}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(196,2933){\makebox(0,0){\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,1942){\rotatebox{-270}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
      \put(2360,154){\makebox(0,0){\strut{}$R_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(682,952){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(682,1282){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,1612){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1943){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2273){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2603){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,2933){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1226,484){\makebox(0,0){\strut{}$2$}}%
      \put(1639,484){\makebox(0,0){\strut{}$4$}}%
      \put(2051,484){\makebox(0,0){\strut{}$6$}}%
      \put(2463,484){\makebox(0,0){\strut{}$8$}}%
      \put(2875,484){\makebox(0,0){\strut{}$10$}}%
      \put(3288,484){\makebox(0,0){\strut{}$12$}}%
      \put(3700,484){\makebox(0,0){\strut{}$14$}}%
      \put(4269,703){\makebox(0,0)[l]{\strut{}$10^{ -1}$}}%
      \put(4269,1323){\makebox(0,0)[l]{\strut{}$10^{  0}$}}%
      \put(4269,1942){\makebox(0,0)[l]{\strut{}$10^{  1}$}}%
      \put(4269,2561){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(4269,3181){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(4797,1942){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\mathrm{N}$ [$\mathrm{kpc}^{-1}$]}}}%
      \colorrgb{0.89,0.10,0.11}%%
      \put(2546,1843){\makebox(0,0){\strut{}\small{Earth}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3741,2801){\makebox(0,0)[r]{\strut{}\small{US\,708}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5298,2933){\makebox(0,0){\strut{}(D)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5311,1942){\rotatebox{-270}{\makebox(0,0){\strut{}$z_\mathrm{Gal}$ [kpc]}}}%
      \put(7462,154){\makebox(0,0){\strut{}$R_\mathrm{Gal}$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(5784,952){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(5784,1282){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(5784,1612){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(5784,1943){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5784,2273){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5784,2603){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5784,2933){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5916,484){\makebox(0,0){\strut{}$0$}}%
      \put(6328,484){\makebox(0,0){\strut{}$2$}}%
      \put(6741,484){\makebox(0,0){\strut{}$4$}}%
      \put(7153,484){\makebox(0,0){\strut{}$6$}}%
      \put(7565,484){\makebox(0,0){\strut{}$8$}}%
      \put(7977,484){\makebox(0,0){\strut{}$10$}}%
      \put(8390,484){\makebox(0,0){\strut{}$12$}}%
      \put(8802,484){\makebox(0,0){\strut{}$14$}}%
      \put(9371,703){\makebox(0,0)[l]{\strut{}$10^{ -1}$}}%
      \put(9371,1323){\makebox(0,0)[l]{\strut{}$10^{  0}$}}%
      \put(9371,1942){\makebox(0,0)[l]{\strut{}$10^{  1}$}}%
      \put(9371,2561){\makebox(0,0)[l]{\strut{}$10^{  2}$}}%
      \put(9371,3181){\makebox(0,0)[l]{\strut{}$10^{  3}$}}%
      \put(9899,1942){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\mathrm{N}$ [$\mathrm{kpc}^{-1}$]}}}%
      \colorrgb{0.89,0.10,0.11}%%
      \put(7648,1843){\makebox(0,0){\strut{}\small{Earth}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8843,2801){\makebox(0,0)[r]{\strut{}\small{US\,708}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={340.10bp}]{r-z-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rate-calculation-M14-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10204.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3862){\rotatebox{-270}{\makebox(0,0){\strut{}Inferred event rate $[\mathrm{yr}^{-1}]$}}}%
      \put(5442,594){\makebox(0,0){\strut{}$D$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(2794,393){\makebox(0,0)[r]{\strut{}US 708}}%
      \csname LTb\endcsname%%
      \put(2794,173){\makebox(0,0)[r]{\strut{}candidates}}%
      \csname LTb\endcsname%%
      \put(5365,393){\makebox(0,0)[r]{\strut{}10 assumed}}%
      \csname LTb\endcsname%%
      \put(5365,173){\makebox(0,0)[r]{\strut{}100 assumed}}%
      \csname LTb\endcsname%%
      \put(7936,393){\makebox(0,0)[r]{\strut{}1000 assumed}}%
      \csname LTb\endcsname%%
      \put(7936,173){\makebox(0,0)[r]{\strut{}10000 assumed}}%
      \csname LTb\endcsname%%
      \put(946,1144){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,3319){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,4406){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,5494){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,6581){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1078,924){\makebox(0,0){\strut{}$0$}}%
      \put(1776,924){\makebox(0,0){\strut{}$2$}}%
      \put(2475,924){\makebox(0,0){\strut{}$4$}}%
      \put(3173,924){\makebox(0,0){\strut{}$6$}}%
      \put(3871,924){\makebox(0,0){\strut{}$8$}}%
      \put(4570,924){\makebox(0,0){\strut{}$10$}}%
      \put(5268,924){\makebox(0,0){\strut{}$12$}}%
      \put(5966,924){\makebox(0,0){\strut{}$14$}}%
      \put(6665,924){\makebox(0,0){\strut{}$16$}}%
      \put(7363,924){\makebox(0,0){\strut{}$18$}}%
      \put(8061,924){\makebox(0,0){\strut{}$20$}}%
      \put(8760,924){\makebox(0,0){\strut{}$22$}}%
      \put(9458,924){\makebox(0,0){\strut{}$24$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7014,6263){\makebox(0,0)[l]{\strut{}Inferred Gal. SN Ia rate}}%
      \csname LTb\endcsname%%
      \put(3871,1828){\makebox(0,0)[r]{\strut{}US708}}%
      \put(3348,2207){\makebox(0,0)[r]{\strut{}J2050}}%
      \put(1567,2415){\makebox(0,0)[l]{\strut{}LP 398-9}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2475,1471){\makebox(0,0)[l]{\strut{}US708-channel rate currently supported}}%
      \put(6315,5325){\makebox(0,0)[l]{\strut{}predicted progenitor formation rate}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={510.20bp},height={340.10bp}]{rate-calculation-M14-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ratios-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2926){\rotatebox{-270}{\makebox(0,0){\strut{}dimensionless ratio}}}%
      \put(2636,990){\makebox(0,0){\strut{}$M_\mathrm{WD,f}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(2944,4140){\makebox(0,0)[r]{\strut{}B/U}}%
      \csname LTb\endcsname%%
      \put(2944,3920){\makebox(0,0)[r]{\strut{}BII/BI}}%
      \csname LTb\endcsname%%
      \put(2944,3700){\makebox(0,0)[r]{\strut{}BII/BI($\tau/2$)}}%
      \csname LTb\endcsname%%
      \put(814,1540){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1936){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2728){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3125){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,3521){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3917){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,4313){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1228,1320){\makebox(0,0){\strut{}$1$}}%
      \put(1791,1320){\makebox(0,0){\strut{}$1.1$}}%
      \put(2355,1320){\makebox(0,0){\strut{}$1.2$}}%
      \put(2918,1320){\makebox(0,0){\strut{}$1.3$}}%
      \put(3482,1320){\makebox(0,0){\strut{}$1.4$}}%
      \put(4045,1320){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={226.70bp}]{ratios-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> relative_n_dens-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2926){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\mathrm{N}$ [\kkpc]}}}%
      \put(4481,2926){\rotatebox{-270}{\makebox(0,0){\strut{}relative number density}}}%
      \put(2196,990){\makebox(0,0){\strut{}$M_\mathrm{WD,f}$ [$\Msun$]}}%
      \csname LTb\endcsname%%
      \put(3023,613){\makebox(0,0)[r]{\strut{}$\rho_\mathrm{N}(\mathrm{US708})/\rho_\mathrm{N}(\mathrm{Earth})$}}%
      \csname LTb\endcsname%%
      \put(3023,393){\makebox(0,0)[r]{\strut{}$\rho_\mathrm{N}(\mathrm{US708})$}}%
      \csname LTb\endcsname%%
      \put(3023,173){\makebox(0,0)[r]{\strut{}$\rho_\mathrm{N}(\mathrm{Earth})$}}%
      \csname LTb\endcsname%%
      \put(682,1540){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1936){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2332){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,2728){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,3125){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,3521){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,3917){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,4313){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(1044,1320){\makebox(0,0){\strut{}$1$}}%
      \put(1505,1320){\makebox(0,0){\strut{}$1.1$}}%
      \put(1966,1320){\makebox(0,0){\strut{}$1.2$}}%
      \put(2427,1320){\makebox(0,0){\strut{}$1.3$}}%
      \put(2888,1320){\makebox(0,0){\strut{}$1.4$}}%
      \put(3349,1320){\makebox(0,0){\strut{}$1.5$}}%
      \put(3711,1540){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3711,2002){\makebox(0,0)[l]{\strut{}$0.05$}}%
      \put(3711,2464){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(3711,2927){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \put(3711,3389){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3711,3851){\makebox(0,0)[l]{\strut{}$0.25$}}%
      \put(3711,4313){\makebox(0,0)[l]{\strut{}$0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={226.70bp}]{relative_n_dens-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

